Dynamic Mode Decomposition with Control Liouville Operators

This paper builds the theoretical foundations for dynamic mode decomposition (DMD) of control-affine dynamical systems by leveraging the theory of vector-valued reproducing kernel Hilbert spaces (RKHSs). Specifically, control Liouville operators and control occupation kernels are introduced to separate the drift dynamics from the input dynamics. A given feedback controller is represented through a multiplication operator and a composition of the control Liouville operator and the multiplication operator is used to express the nonlinear closed-loop system as a linear total derivative operator on RKHSs. A spectral decomposition of a finite-rank representation of the total derivative operator yields a DMD of the closed-loop system. The DMD generates a model that can be used to predict the trajectories of the closed-loop system. For a large class of systems, the total derivative operator is shown to be compact provided the domain and the range RKHSs are selected appropriately. The sequence of models, resulting from increasing-rank finite-rank representations of the compact total derivative operator, are shown to converge to the true system dynamics, provided sufficiently rich data are available. Numerical experiments are included to demonstrate the efficacy of the developed technique.

==> figures/finite_rank_operator_diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsfonts,mathtools}
% \usetikzlibrary{positioning,calc}
% \DeclareMathOperator{\vspan}{\mathrm{span}}
% \begin{document}
\begin{tikzpicture}[>= latex]
    \node[minimum size=1.25cm, circle, fill=lightgray, circle] (H) {$H$};
    \node[minimum size=1.25cm, circle, fill=lightgray, above left=0cm and 6cm of H.center, anchor=center] (Hd) {$\tilde{H}_d$};
    \node[minimum size=1cm, fill=lightgray, above left=1cm and 3cm of H.center, anchor=center] (sd) {$\vspan{d^M}$};
    \node[minimum size=1cm, fill=lightgray, below=3cm of H.center, anchor=center] (sb) {$\vspan{\beta^M}$};
    \node[minimum size=1.25cm, fill=lightgray, circle, below left=0cm and 6cm of sb.center, anchor=center] (Hr) {$\tilde{H}_r$};
    \node[minimum size=1cm, fill=lightgray, above right=1.5cm and 3cm of Hr.center, anchor=center] (sr) {$\vspan{r^M}$};
    \draw[->,very thick] (sd) -- node[midway, fill=white](Afg){$ A_{f,g} $} (H) ;
    \draw[->,very thick] (H) -- node[midway, fill=white](Pb){$ P_{\beta^M} $} (sb) ;
    \draw[->,very thick] (sb) -- node[midway, fill=white](Mu){$ M_{\overline{\mu}} $} (Hr) ;
    \draw[->,very thick] (Hr) -- node[midway, fill=white](Pr){$ P_{r^M} $} (sr) ;
    \draw[->,very thick] (Hd) -- node[midway, fill=white](Pr){$ P_{d^M} $} (sd) ;
    \draw[->,very thick,dashed] (sd) -- node[midway, fill=white]{$ P_{r^M}M_{\overline{\mu}} P_{\beta^M} A_{f,g} |_{d^M} $} (sr) ;
    \draw[->,thick,dashed] (Hd) -- node[midway, fill=white]{$ M_{\overline{\mu}}A_{f,g}$} (Hr) ;
\end{tikzpicture}
% \end{document}

==> figures/operator_diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsfonts,mathtools}
% \usetikzlibrary{positioning,calc}
% \begin{document}
\begin{tikzpicture}[>= latex]
    \node[minimum size=1.25cm, circle, fill=lightgray, circle,] (H) {$H$};
    \node[minimum size=1.25cm, fill=lightgray, circle, above left=1.5cm and 3cm of H.center, anchor=center] (Hd) {$\tilde{H}_d$};
    \node[minimum size=1.25cm, fill=lightgray, circle, below left=1.5cm and 3cm of H.center, anchor=center] (Hr) {$\tilde{H}_r$};
    \node[minimum size=0.75cm, draw, above right=1.5cm and 1cm of Hr.center, anchor=center] (X) {$X$};
    \node[minimum size=0.75cm, draw, above left=1.5cm and 1cm of Hr.center, anchor=center] (R) {$\mathbb{R}$};
    \node[minimum size=0.75cm, draw, right=2cm of H.center, anchor=center] (Y) {$\mathcal{Y}$};
    \draw [->,dashed,thick] plot [smooth] coordinates {(X.north) ($(Hd.center) - (0,0.25)$) (R.north)};
    \draw [->,dashed,thick] plot [smooth] coordinates {(X.south) ($(Hr.center) + (0,0.25)$) (R.south)};
    \draw [->,dashed,thick] plot [smooth] coordinates {(X.east) ($(H.center) - (0,0.25)$) (Y.west)};
    \draw[->,very thick] (Hd) -- node[pos=0.35,xshift=0.25cm,fill=white](Afg){$ A_{f,g} $} (H) ;
    \node[above right=0.5cm and 0.75cm of Afg.center,dashed,draw](Afgh){\footnotesize $ A_{f,g}h=\frac{\partial h}{\partial x}\begin{bmatrix}f&g\end{bmatrix} $};
    \draw[-](Afg) -- (Afgh.west);
    \draw[->,very thick] (H) -- node[pos=0.6,xshift=0.25cm,fill=white](Mu){$ M_{\overline{\mu}} $} (Hr) ;
    \node[below right=0.25cm and 0.5cm of Mu.center,dashed,draw](MuAfgh){\footnotesize $M_{\overline{\mu}}A_{f,g}h=\frac{\partial h}{\partial x}\begin{bmatrix}f&g\end{bmatrix}\begin{bmatrix}1\\\mu\end{bmatrix}$};
    \draw[-](Mu) -- (MuAfgh.west);
\end{tikzpicture}
% \end{document}
